Clifford synthesis is NP-complete

We show that the problem of synthesizing a quantum circuit for a given Clifford operator using at most a specified amount of resources is NP-complete for several resource models of practical interest. Specifically, we study synthesis of a given Clifford operator using single-qubit Clifford gates and two-qubit Clifford gates, with full qubit connectivity and no additional ancilla qubits. With single-qubit gates free and CNOT as the only two-qubit gate, we show that deciding whether a given target admits an implementation using at most a specified number of CNOT gates is NP-complete, and we show that the problem remains NP-complete when any two-qubit Clifford gate is allowed and the budget counts all such gates. Moreover, we show that both results continue to hold when SWAP gates may be inserted for free, and when single-qubit gates are also considered part of the budget. In each case, we build on recent work by Li and Guan and show that there are polynomial-time reductions from Hamiltonian path in grid graphs to these decision problems, using a number of qubits quadratic in the number of grid vertices.

==> figures/reduction-overview.tex <==
% Four-panel overview of the grid-path reduction. Included inside a figure.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  line cap=round,line join=round,
  font=\small,
  overview vertex/.style={circle,fill=darkblue,draw=darkblue,inner sep=0pt,minimum size=4pt},
  overview unused/.style={circle,fill=black!25,draw=none,inner sep=0pt,minimum size=3pt},
  overview path/.style={draw=darkblue,line width=1.15pt,-{Latex[length=1.7mm,width=1.2mm]}},
  overview wire/.style={draw=black!70,line width=.4pt},
  overview control/.style={circle,fill=darkblue,inner sep=0pt,minimum size=3.5pt},
  overview recording control/.style={circle,fill=darkgreen,inner sep=0pt,minimum size=3.5pt},
  % Mask the underlying wire and draw both full diameters of each target.
  % Using the shape's bounds keeps the plus joined to the circle at any scale.
  overview target/.style args={#1}{
    circle,draw=#1,fill=white,line width=.65pt,
    inner sep=0pt,outer sep=0pt,minimum size=6pt,
    path picture={
      \draw[#1,line width=.65pt]
        (path picture bounding box.west) -- (path picture bounding box.east)
        (path picture bounding box.south) -- (path picture bounding box.north);
    }
  },
  overview target/.default=darkblue,
  overview recording target/.style={overview target=darkgreen},
  overview title/.style={anchor=west,font=\small\bfseries},
  overview note/.style={font=\scriptsize,text=black!70,align=center}
]
  % (a) The grid instance, with the chosen endpoints and Hamiltonian path.
  \node[overview title] at (0,.22) {(a) Grid instance};
  \foreach \xx in {.6,1.8,3.0}
    \draw[black!13,densely dashed] (\xx,-3.25) -- (\xx,-1.55);
  \foreach \yy in {-3.0,-1.8}
    \draw[black!13,densely dashed] (.35,\yy) -- (3.25,\yy);
  \coordinate (g0) at (.6,-3.0);
  \coordinate (g1) at (1.8,-3.0);
  \coordinate (g2) at (1.8,-1.8);
  \coordinate (g3) at (3.0,-1.8);
  \draw[overview path] (g0) -- (g1);
  \draw[overview path] (g1) -- (g2);
  \draw[overview path] (g2) -- (g3);
  \foreach \v in {0,1,2,3} \node[overview vertex] at (g\v) {};
  \draw[darkblue,line width=.55pt] (g0) circle[radius=3.7pt];
  \draw[darkblue,line width=.55pt] (g3) circle[radius=3.7pt];
  \node[font=\scriptsize,anchor=north] at ($(g0)+(0,-.12)$) {$(0,0)$};
  \node[font=\scriptsize,anchor=north] at ($(g1)+(0,-.12)$) {$(1,0)$};
  \node[font=\scriptsize,anchor=south] at ($(g2)+(0,.12)$) {$(1,1)$};
  \node[font=\scriptsize,anchor=south] at ($(g3)+(0,.12)$) {$(2,1)$};
  \node[font=\small,text=darkblue,anchor=east] at ($(g0)+(-.16,0)$) {$s$};
  \node[font=\small,text=darkblue,anchor=west] at ($(g3)+(.16,0)$) {$t$};
  %\node[overview note] at (1.9,-3.93) {A Hamiltonian path on four vertices};

  % (b) Unary encoding: (p,q) -> (1^p 0^{2-p},q).
  % The first, second and third cube directions carry x_1,x_2,x_3.
  \node[overview title] at (4.15,.22) {(b) Hypercube embedding};
  \coordinate (h000) at (4.75,-3.05);
  \coordinate (h100) at (6.45,-3.05);
  \coordinate (h010) at (5.60,-2.25);
  \coordinate (h110) at (7.30,-2.25);
  \coordinate (h001) at (4.75,-1.40);
  \coordinate (h101) at (6.45,-1.40);
  \coordinate (h011) at (5.60,-.60);
  \coordinate (h111) at (7.30,-.60);
  \foreach \u/\v in {000/100,000/010,000/001,100/110,100/101,010/110,010/011,001/101,001/011,110/111,101/111,011/111}
    \draw[black!23,line width=.45pt] (h\u) -- (h\v);
  \foreach \v in {010,110,001,011} \node[overview unused] at (h\v) {};
  \draw[overview path] (h000) -- (h100);
  \draw[overview path] (h100) -- (h101);
  \draw[overview path] (h101) -- (h111);
  \foreach \v in {000,100,101,111} \node[overview vertex] at (h\v) {};
  \draw[darkblue,line width=.55pt] (h000) circle[radius=3.7pt];
  \draw[darkblue,line width=.55pt] (h111) circle[radius=3.7pt];
  \node[font=\scriptsize,anchor=east,fill=white,inner sep=1pt] at ($(h000)+(-.13,0)$) {$000$};
  \node[font=\scriptsize,anchor=north] at ($(h100)+(0,-.12)$) {$100$};
  \node[font=\scriptsize,anchor=west,fill=white,inner sep=1pt] at ($(h101)+(.20,-.08)$) {$101$};
  \node[font=\scriptsize,anchor=south] at ($(h111)+(0,.12)$) {$111$};
  \node[font=\scriptsize,text=darkblue,anchor=north] at (5.60,-3.13) {$x_1$};
  \node[font=\scriptsize,text=darkblue,anchor=west,fill=white,inner sep=1pt] at (6.55,-2.32) {$x_3$};
  \node[font=\scriptsize,text=darkblue,anchor=south east,fill=white,inner sep=1pt] at (6.77,-.93) {$x_2$};
  %\node[overview note] at (6.10,-3.93) {$000\longrightarrow100\longrightarrow101\longrightarrow111$};

  % (c) The three coordinate qubits control successive updates of the
  % path qubit. Its four parities identify the hypercube path.
  \node[overview title] at (8.55,.22) {(c) Circuit from path};
  \foreach \jj/\yy in {1/-.75,2/-1.30,3/-1.85} {
    \draw[overview wire] (9.65,\yy) -- (16.45,\yy);
    \node[anchor=east,font=\scriptsize] at (9.48,\yy) {$x_{\jj}$};
  }
  \draw[overview wire,line width=.6pt] (9.65,-2.70) -- (16.45,-2.70);
  \node[anchor=east,font=\scriptsize] at (9.48,-2.70) {$x_0$};
  % Leave progressively longer wire segments for the growing parities.
  \foreach \xx/\yy in {10.60/-.75,11.90/-1.85,13.85/-1.30} {
    \draw[darkblue,line width=.75pt] (\xx,\yy) -- (\xx,-2.70);
    \node[overview control] at (\xx,\yy) {};
    \node[overview target] at (\xx,-2.70) {};
  }
  \node[font=\scriptsize,anchor=north] at (10.10,-2.94) {$x_0$};
  \node[font=\scriptsize,anchor=north] at (11.25,-2.94) {$x_0+x_1$};
  \node[font=\scriptsize,anchor=north] at (12.875,-2.94) {$x_0+x_1+x_3$};
  \node[font=\scriptsize,anchor=north] at (15.15,-2.94) {$x_0+x_1+x_2+x_3$};
  %\node[overview note] at (12.55,-3.93) {The path qubit visits all four vertex parities};

  \draw[black!20,line width=.4pt] (0,-4.08) -- (16.55,-4.08);

  % (d) The complete construction. Each recorder group displays its
  % first two and last wires, with ellipses for the remaining r-3 wires.
  \node[overview title] at (0,-4.58) {(d) Full CNOT circuit with recorder qubits};
  \foreach \cc in {3.0,5.9,8.8,11.7}
    \fill[black!2] ({\cc-1.16},-5.48) rectangle ({\cc+1.16},-12.37);
  \node[font=\scriptsize,anchor=south] at (3.0,-5.39) {$f_{000}=x_0$};
  \node[font=\scriptsize,anchor=south] at (5.9,-5.39) {$f_{100}=x_0+x_1$};
  \node[font=\scriptsize,anchor=south] at (8.8,-5.39) {$f_{101}=x_0+x_1+x_3$};
  \node[font=\scriptsize,anchor=south] at (11.7,-5.39) {$f_{111}=x_0+x_1+x_2+x_3$};
  \foreach \jj/\yy in {1/-5.90,2/-6.35,3/-6.80} {
    \draw[overview wire] (1.60,\yy) -- (13.40,\yy);
    \node[anchor=east,font=\scriptsize] at (1.40,\yy) {$x_{\jj}$};
    \node[anchor=west,font=\scriptsize] at (13.62,\yy) {$x_{\jj}$};
  }
  \draw[overview wire,line width=.6pt] (1.60,-7.55) -- (13.40,-7.55);
  \node[anchor=east,font=\scriptsize] at (1.40,-7.55) {$x_0$};
  \node[anchor=west,font=\scriptsize] at (13.62,-7.55) {$f_{111}$};
  \foreach \cc/\bits/\base in {3.0/000/-8.25,5.9/100/-9.35,8.8/101/-10.45,11.7/111/-11.55} {
    \foreach \aa/\offset in {1/0,2/-.20,r/-.65} {
      \pgfmathsetmacro{\yy}{\base+\offset}
      \draw[overview wire] (1.60,\yy) -- (13.40,\yy);
    }
    \draw[black!55,line width=.45pt]
      (1.49,\base) -- (1.37,\base) -- (1.37,{\base-.65}) -- (1.49,{\base-.65});
    \node[anchor=east,font=\scriptsize] at (1.18,{\base-.325}) {$y_{\bits,a}$};
    \foreach \dy in {-.34,-.425,-.51} {
      \fill[black!65] (1.80,{\base+\dy}) circle[radius=.35pt];
      \fill[black!65] (13.20,{\base+\dy}) circle[radius=.35pt];
    }
    % A bracket labels the common final form for the whole group.
    \draw[black!55,line width=.45pt]
      (13.51,\base) -- (13.62,\base) -- (13.62,{\base-.65}) -- (13.51,{\base-.65});
    \node[anchor=west,font=\scriptsize] at (13.78,{\base-.325}) {$y_{\bits,a}+f_{\bits}$};
    \foreach \dx/\offset in {-.70/0,-.35/-.20,.70/-.65} {
      \pgfmathsetmacro{\xx}{\cc+\dx}
      \pgfmathsetmacro{\yy}{\base+\offset}
      \draw[darkgreen,line width=.65pt] (\xx,-7.55) -- (\xx,\yy);
      \node[overview recording control] at (\xx,-7.55) {};
      \node[overview recording target] at (\xx,\yy) {};
    }
    \node[font=\scriptsize,fill=black!2,inner sep=1.2pt,text=darkgreen] at ({\cc+.17},-7.55) {$\cdots$};
  }
  % The three moves of the Hamiltonian path: flip bits 1, 3, then 2.
  \foreach \xx/\yy in {4.45/-5.90,7.35/-6.80,10.25/-6.35} {
    \draw[darkblue,line width=.75pt] (\xx,\yy) -- (\xx,-7.55);
    \node[overview control] at (\xx,\yy) {};
    \node[overview target] at (\xx,-7.55) {};
  }
  %\node[overview note] at (8.2,-12.78)
  %  {$r$ recorder qubits per vertex, $a=1,\ldots,r$\qquad
  %   $R=4r$ recording CNOTs $+\;3$ path CNOTs};
\end{tikzpicture}

